Generalized Quantum Signal Processing and Non-Linear Fourier Transform are equivalent

Quantum signal processing (QSP) and quantum singular value transformation (QSVT) are powerful techniques for the development of quantum procedures. They allow to derive circuits preparing desired polynomial transformations. Recent research [Alexis et al. 2024] showed that Non-Linear Fourier Analysis (NLFA) can be employed to numerically compute a QSP protocol, with provable stability. In this work we extend their result, showing that GQSP and the Non-Linear Fourier Transform over $SU(2)$ are the same object. This statement - proven by a simple argument - has a bunch of consequences: first, the Riemann-Hilbert-Weiss algorithm can be turned, with little modifications and no penalty in complexity, into a unified, provably stable algorithm for the computation of phase factors in any QSP variant, including GQSP. Secondly, we derive a uniqueness result for the existence of GQSP phase factors based on the bijectivity of the Non-Linear Fourier Transform. Furthermore, NLFA provides a complete theory of infinite generalized quantum signal processing, which characterizes the class of functions approximable by GQSP protocols.

==> figures/nlft-visualization.tex <==
\definecolor{colorf}{HTML}{fff06e}
\definecolor{colora}{HTML}{83defc}
\definecolor{colorb}{HTML}{ff9494}

\def\fpos{0}
\def\apos{-2}
\def\bpos{-3.5}

\begin{tikzpicture}
    % Draw F_k
    \foreach \x in {-6,-5,...,6} {
        \ifnum\x<-2
            \draw[thick] (\x,\fpos) rectangle ++(1,1);
        \else\ifnum\x>3
            \draw[thick] (\x,\fpos) rectangle ++(1,1);
        \else
            \draw[thick, fill=colorf] (\x,\fpos) rectangle ++(1,1);
        \fi\fi
        \node at (\x+0.5,{\fpos+0.5}) {$F_{\x}$};
    }
    \node at (-6.5,0.5) {$\cdots$};
    \node at (7.5,0.5) {$\cdots$};

    \node at (0.5, -0.5) {$\Downarrow$};

    % Draw a_k
    \foreach \x in {-6,-5,...,6} {
        \ifnum\x<-5
            \draw[thick] (\x,\apos) rectangle ++(1,1);
        \else\ifnum\x>0
            \draw[thick] (\x,\apos) rectangle ++(1,1);
        \else
            \draw[thick, fill=colora] (\x,\apos) rectangle ++(1,1);
        \fi\fi
        \node at (\x+0.5,{\apos+0.5}) {$a_{\x}$};
    }
    \node at (-6.5,{\apos+0.5}) {$\cdots$};
    \node at (7.5,{\apos+0.5}) {$\cdots$};

    % Draw b_k
    \foreach \x in {-6,-5,...,6} {
        \ifnum\x<-2
            \draw[thick] (\x,\bpos) rectangle ++(1,1);
        \else\ifnum\x>3
            \draw[thick] (\x,\bpos) rectangle ++(1,1);
        \else
            \draw[thick, fill=colorb] (\x,\bpos) rectangle ++(1,1);
        \fi\fi
        \node at (\x+0.5,{\bpos+0.5}) {$b_{\x}$};
    }
    \node at (-6.5,{\bpos+0.5}) {$\cdots$};
    \node at (7.5,{\bpos+0.5}) {$\cdots$};
\end{tikzpicture}

==> figures/numerical-demo-completion.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[
        xlabel={Degree},
        title={Completion Forward Error},
        grid=both,
        width=8cm,
        height=6cm,
    ]
    
    \addplot+[mark=*, color=blue] coordinates {
        (5, 3.9058948828090076e-05)
        (10, 0.0009732384983898672)
        (20, 0.0019137534740062885)
        (50, 0.0017380506669568293)
        (100, 0.0007965906472860171)
        (200, 0.0006214630944606345)
        (500, 0.0004478001978560943)
        (1000, 0.0004285694258335868)
        (2000, 0.0004162558693928458)
        (5000, 0.00040100544142523904)
        (10000, 0.00041245494242610296)
    };

    \addplot+[mark=square*, color=red] coordinates {
        (5, 9.22732118031501e-15)
        (10, 8.789069718231324e-14)
        (20, 1.6764111552121918e-12)
        (50, 0.4513945169813889)
        (100, 0.002289005587915917)
        (200, 14.766884871346768)
        (500, 16.45512860475663)
        (1000, 14.938720134824697)
        (2000, 12.5899898951599)
        (5000, 20.003652768983127)
        (10000, 73.73285804186976)
    };

    \addplot+[mark=triangle*, color=darkgreen] coordinates {
        (5, 2.4550811316481624e-16)
        (10, 1.2562398856048086e-16)
        (20, 1.8311014654306592e-16)
        (50, 1.660970955577654e-16)
        (100, 2.961619280638464e-16)
        (200, 2.0512540005190402e-16)
        (500, 3.398884215310824e-16)
    };

    \addplot+[mark=diamond*, color=darkyellow] coordinates {
        (5, 2.4550811316481624e-16)
        (10, 1.2562398856048086e-16)
        (20, 1.8311014654306592e-16)
        (50, 1.660970955577654e-16)
        (100, 2.961619280638464e-16)
        (200, 2.0512540005190402e-16)
        (500, 3.398884215310824e-16)
        (1000, 2.711105819969782e-16)
        (2000, 3.7070384894585946e-16)
        (5000, 3.368196022710338e-16)
        (10000, 3.490570391413021e-16)
    };
    \end{loglogaxis}
\end{tikzpicture}

==> figures/numerical-demo-inlft.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[
        xlabel={Degree},
        title={Inverse NLFT forward error},
        grid=both,
        width=8cm,
        height=6cm,
    ]
    
    \addplot+[mark=*, color=blue] coordinates {
        (5, 0.0007013048405174351)
        (10, 0.0708783003221537)
        (20, 0.05814629533893324)
        (50, 0.9135690821373526)
        (100, 0.9277136528011141)
        (200, 1.0222987265675056)
        (500, 1.3767807175468454)
        (1000, 1.3217954182378917)
        (2000, 1.4645152777161343)
        (5000, 1.5645517093864854)
        (10000, 1.6374284746996228)
    };
    
    \addplot+[mark=square*, color=red] coordinates {
        (5, 7.241850991377079e-15)
        (10, 6.924825881018361e-14)
        (20, 1.272828170167208e-12)
        (50, 0.29070614971881037)
        (100, 0.001690801462474672)
        (200, 2.211139659189373)
        (500, 2.063506826168354)
        (1000, 2.178554107217126)
        (2000, 2.239040097129427)
        (5000, 2.882993125633712)
        (10000, 5.3591877669822185)
    };
    
    \addplot+[mark=triangle*, color=darkgreen] coordinates {
        (5, 3.2773521868536315e-16)
        (10, 1.8023423793820858e-16)
        (20, 6.968393310813226e-16)
        (50, 7.348166773229513e-16)
        (100, 9.287449232689912e-16)
        (200, 3.356754920353195e-15)
        (500, 1.2281266214061853e-14)
    };
    
    \addplot+[mark=diamond*, color=darkyellow] coordinates {
        (5, 3.145140370551792e-16)
        (10, 1.7529185531358286e-16)
        (20, 6.914050156849249e-16)
        (50, 7.224152096092452e-16)
        (100, 9.312294607735957e-16)
        (200, 3.544703160646856e-15)
        (500, 1.2280313568249785e-14)
        (1000, 2.1847148285461807e-14)
        (2000, 4.568428251118783e-14)
        (5000, 8.899294531366063e-14)
        (10000, 4.2960853481452844e-13)
    };

    \end{loglogaxis}
\end{tikzpicture}

==> figures/numerical-demo-legend.tex <==
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        legend columns=1,
        legend style={
            draw=none,
            font=\small,
            cells={anchor=west},
            anchor=north west,
            column sep=1em,
        }
    ]
    \addlegendimage{mark=*, color=blue}
    \addlegendentry{Minimize convolution + layer strip~\cite{motlaghGeneralizedQuantumSignal2024}}
    \addlegendimage{mark=square*, color=red}
    \addlegendentry{Prony's method + layer strip~\cite{yamamotoRobustAngleFinding2024}}
    \addlegendimage{mark=triangle*, color=darkgreen}
    \addlegendentry{Generalized RHW}
    \addlegendimage{mark=diamond*, color=darkyellow}
    \addlegendentry{Generalized RHW + Half-Cholesky}
    \end{axis}
\end{tikzpicture}

==> figures/numerical-demo-time.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[
        xlabel={Degree},
        title={Time (s)},
        legend style={at={(axis cs:12700,1)},anchor=south west},
        grid=both,
        width=8cm,
        height=5.5cm,
        legend entries={},
    ]

    \addplot+[mark=*, color=blue] coordinates {
        (5, 0.604099)
        (10, 0.107597)
        (20, 0.055522)
        (50, 0.092187)
        (100, 0.240685)
        (200, 0.339805)
        (500, 0.805176)
        (1000, 2.178746)
        (2000, 8.944993)
        (5000, 42.772226)
        (10000, 163.382205)
    };

    \addplot+[mark=square*, color=red] coordinates {
        (5, 0.000774)
        (10, 0.000778)
        (20, 0.001507)
        (50, 0.006277)
        (100, 0.02227)
        (200, 0.08142)
        (500, 0.533492)
        (1000, 2.38536)
        (2000, 16.255877)
        (5000, 194.5627)
        (10000, 1527.635769)
    };

    \addplot+[mark=triangle*, color=darkgreen] coordinates {
        (5, 0.001228)
        (10, 0.002097)
        (20, 0.006187)
        (50, 0.055005)
        (100, 0.39201)
        (200, 3.078557)
        (500, 51.578559)
    };

    \addplot+[mark=diamond*, color=darkyellow] coordinates {
        (5, 0.001169)
        (10, 0.00161)
        (20, 0.002628)
        (50, 0.005533)
        (100, 0.011838)
        (200, 0.028156)
        (500, 0.107665)
        (1000, 0.360379)
        (2000, 1.542592)
        (5000, 10.129023)
        (10000, 54.537072)
    };

    \end{loglogaxis}
\end{tikzpicture}

==> figures/qsp-variants.tex <==
\begin{tikzpicture}[
    node distance=2.5cm and 2cm,
    arrow/.style={draw, -{Latex[length=2mm]}, thick},
    label/.style={font=\small, midway, align=center, text=black, inner sep=1pt}
]

\tikzset{
    diagnode/.style={draw, rounded corners, minimum width=3.5cm,inner ysep=0.3cm, minimum height=1cm, align=center},
}

% Nodes
\node[diagnode] (AnalyticQSP) at (0,0) {\small {\bfseries Analytic QSP} \\ {$\sigw = \diag(z, 1)$} \\ \cite{motlaghGeneralizedQuantumSignal2024}};
\node[diagnode] (LaurentQSP) at (0,-4) {\small {\bfseries Laurent QSP} \\ {$\sigv = \diag(z, z^{-1})$} \\ \cite{haahProductDecompositionPeriodic2019}};
\node[diagnode] (ChebyshevQSP) at (6,-4) {\small {\bfseries Chebyshev QSP} \\ $\sigx = e^{i \arccos(x) X}$ \\ \cite{lowMethodologyResonantEquiangular2016,lowOptimalHamiltonianSimulation2017}};
\node[diagnode] (ReflectionQSP) at (12,-4) {\small {\bfseries Reflection QSP} \\ $\sigr = \id - 2 \Pi_x$ \\ \cite{gilyenQuantumSingularValue2019}};
\node[diagnode] (QSVT) at (12, 0) {{\bfseries QSVT} \\ \cite{gilyenQuantumSingularValue2019}};
\node[diagnode] (QETU) at (6,0) {{\bfseries QET-U} \\ \cite{dongGroundStatePreparationEnergy2022}};

% Equivalences
\draw[arrow,<->] (AnalyticQSP) -- (LaurentQSP) node[label,fill=white,inner sep=2pt,midway] {Lemma~\ref{thm:analytic-laurent-correspondence}};
\draw[arrow,<->] (ChebyshevQSP) -- (ReflectionQSP);

% Dependencies
\draw[arrow] (LaurentQSP) -- (ChebyshevQSP);
\draw[arrow] (ReflectionQSP) -- (QSVT) node[label,fill=white,inner sep=2pt,midway] {CS decomposition \\ \cite{tangCSGuideQuantum2023}};
\draw[arrow] (AnalyticQSP) -- (QETU) node[label,fill=white,inner sep=2pt,midway] {Spectral\\Theorem};
\draw[arrow] (LaurentQSP) -- (QETU)
node[label,fill=white,inner sep=2pt,midway] {Spectral\\Theorem};

\end{tikzpicture}
